Comparative validation of surgical phase recognition, instrument keypoint estimation, and instrument instance segmentation in endoscopy: Results of the PhaKIR 2024 challenge

Reliable recognition and localization of surgical instruments in endoscopic video recordings are foundational for a wide range of applications in computer- and robot-assisted minimally invasive surgery (RAMIS), including surgical training, skill assessment, and autonomous assistance. However, robust performance under real-world conditions remains a significant challenge. Incorporating surgical context - such as the current procedural phase - has emerged as a promising strategy to improve robustness and interpretability. To address these challenges, we organized the Surgical Procedure Phase, Keypoint, and Instrument Recognition (PhaKIR) sub-challenge as part of the Endoscopic Vision (EndoVis) challenge at MICCAI 2024. We introduced a novel, multi-center dataset comprising thirteen full-length laparoscopic cholecystectomy videos collected from three distinct medical institutions, with unified annotations for three interrelated tasks: surgical phase recognition, instrument keypoint estimation, and instrument instance segmentation. Unlike existing datasets, ours enables joint investigation of instrument localization and procedural context within the same data while supporting the integration of temporal information across entire procedures. We report results and findings in accordance with the BIAS guidelines for biomedical image analysis challenges. The PhaKIR sub-challenge advances the field by providing a unique benchmark for developing temporally aware, context-driven methods in RAMIS and offers a high-quality resource to support future research in surgical scene understanding.

==> 00_dataset_hospital_1_phase.tex <==
\begin{tikzpicture}
    % Background image (replace 'surgery_image.jpg' with your actual image file)
    \node at (0.0,0) {\includegraphics[width=5.0cm]{00_dataset_hospital_1_frame.png}};

    % Phase label with shadow
    \fill[white, blur shadow={shadow blur steps=5}] (-2.35,0.8525) rectangle (0.75,1.25);
    \node at (-0.8,1.075) {\textbf{\footnotesize Preparation}};

    % Smooth timeline curve
    \draw[thick, blue!70!black] plot [smooth, tension=1] coordinates {(-2,-1.5) (-1.5,-1.5) (0,-1.5) (1,-1.5) (2,-1.5)};

    % Phase markers (equally sized & aligned with shadow)
    % \foreach \x/\label in {-4/Incision, -2/Dissection, 0/Resection, 2/Suturing, 4/Closure} {
    %     \filldraw[white, blur shadow={shadow blur steps=5}] (\x,-3) circle (0.5);
    %     \filldraw[blue!50!black] (\x,-3) circle (0.45);
    %     \node[white, font=\small] at (\x,-3) {\label};
    % }

    \foreach \x/\label in {-1.4333/CTD, -0.7167/ClCu, 0/GD, 0.7167/GP, 1.4333/ClCo, 2.15/GR} {
        \filldraw[white, blur shadow={shadow blur steps=5}] (\x,-1.5) circle (0.33);
        \filldraw[blue!50!black] (\x,-1.5) circle (0.28);
        \node[white, font=\scriptsize] at (\x,-1.5) {\label};
    }

    \foreach \x/\label in {-2.15/P} {
        \filldraw[red, blur shadow={shadow blur steps=5}] (\x,-1.5) circle (0.33);
        \filldraw[blue!50!black] (\x,-1.5) circle (0.28);
        \node[white, font=\scriptsize] at (\x,-1.5) {\label};
    }
\end{tikzpicture}

==> 00_dataset_hospital_2_phase.tex <==
\begin{tikzpicture}
    % Background image (replace 'surgery_image.jpg' with your actual image file)
    \node at (0,0) {\includegraphics[width=5.0cm]{00_dataset_hospital_2_frame.png}};

    % Phase label with shadow
    \fill[white, blur shadow={shadow blur steps=5}] (-2.35,0.8525) rectangle (0.75,1.25);
    \node at (-0.8,1.075) {\textbf{\footnotesize Gallbladder Dissection}};

    % Smooth timeline curve
    \draw[thick, blue!70!black] plot [smooth, tension=1] coordinates {(-2,-1.5) (-1.5,-1.5) (0,-1.5) (1,-1.5) (2,-1.5)};

    % Phase markers (equally sized & aligned with shadow)
    % \foreach \x/\label in {-4/Incision, -2/Dissection, 0/Resection, 2/Suturing, 4/Closure} {
    %     \filldraw[white, blur shadow={shadow blur steps=5}] (\x,-3) circle (0.5);
    %     \filldraw[blue!50!black] (\x,-3) circle (0.45);
    %     \node[white, font=\small] at (\x,-3) {\label};
    % }

    \foreach \x/\label in {-2.15/P, -1.4333/CTD, -0.7167/ClCu, 0.7167/GP, 1.4333/ClCo, 2.15/GR} {
        \filldraw[white, blur shadow={shadow blur steps=5}] (\x,-1.5) circle (0.33);
        \filldraw[blue!50!black] (\x,-1.5) circle (0.28);
        \node[white, font=\scriptsize] at (\x,-1.5) {\label};
    }

    \foreach \x/\label in {0/GD} {
        \filldraw[red, blur shadow={shadow blur steps=5}] (\x,-1.5) circle (0.33);
        \filldraw[blue!50!black] (\x,-1.5) circle (0.28);
        \node[white, font=\scriptsize] at (\x,-1.5) {\label};
    }
\end{tikzpicture}

==> 00_dataset_hospital_3_phase.tex <==
\begin{tikzpicture}
    % Background image (replace 'surgery_image.jpg' with your actual image file)
    \node at (0,0) {\includegraphics[width=5.0cm]{00_dataset_hospital_3_frame}};

    % Phase label with shadow
    \fill[white, blur shadow={shadow blur steps=5}] (-2.35,0.8525) rectangle (0.75,1.25);
    \node at (-0.8,1.075) {\textbf{\footnotesize Gallbladder Packaging}};

    % Smooth timeline curve
    \draw[thick, blue!70!black] plot [smooth, tension=1] coordinates {(-2,-1.5) (-1.5,-1.5) (0,-1.5) (1,-1.5) (2,-1.5)};

    % Phase markers (equally sized & aligned with shadow)
    % \foreach \x/\label in {-4/Incision, -2/Dissection, 0/Resection, 2/Suturing, 4/Closure} {
    %     \filldraw[white, blur shadow={shadow blur steps=5}] (\x,-3) circle (0.5);
    %     \filldraw[blue!50!black] (\x,-3) circle (0.45);
    %     \node[white, font=\small] at (\x,-3) {\label};
    % }

    \foreach \x/\label in {-2.15/P, -1.4333/CTD, -0.7167/ClCu, 0/GD, 1.4333/ClCo, 2.15/GR} {
        \filldraw[white, blur shadow={shadow blur steps=5}] (\x,-1.5) circle (0.33);
        \filldraw[blue!50!black] (\x,-1.5) circle (0.28);
        \node[white, font=\scriptsize] at (\x,-1.5) {\label};
    }

    \foreach \x/\label in {0.7167/GP} {
        \filldraw[red, blur shadow={shadow blur steps=5}] (\x,-1.5) circle (0.33);
        \filldraw[blue!50!black] (\x,-1.5) circle (0.28);
        \node[white, font=\scriptsize] at (\x,-1.5) {\label};
    }
\end{tikzpicture}

==> 02_fig_timeline.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% With rounded corners
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}
\centering
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[thick, node distance=1cm]

% Timeline base
\fill[fill=timeline_bg] (-1.0, -1.5) rectangle (22.5, 3); % Background
\draw[arrow] (0, 0) -- (22, 0); % Timeline arrow

% Phases (with rounded rectangles)
\draw[fill=reg_phase, rounded corners=15pt] (0, 0) rectangle (3, 1.5);
\draw[fill=train_phase, rounded corners=15pt] (3, 0) rectangle (12, 1.5);
\draw[fill=sub_phase, rounded corners=15pt] (12, 0) rectangle (18, 1.5);
\draw[fill=eval_phase, rounded corners=15pt] (18, 0) rectangle (21, 1.5);

% Labels for phases
\node[phase] at (1.5, 0.75) {Registration \\ phase};
\node[phase] at (7.5, 0.75) {Training \\ phase};
\node[phase] at (14.63, 0.75) {Submission \> phase};
\node[phase] at (19.5, 0.75) {Evaluation \\ phase};

% Events with arrows
\foreach \x/\label in {
    0/{Registration \\ opens},
    3/{1st part of training \\ data released},
    6/{2nd part of training \\ data released},
    9/{Submission \\ instructions released},
    12/{Submission \\ opens},
    15/{Methodology report \\ deadline},
    18/{Submission \\ deadline},
    21/{Challenge \\ day}} {
    \draw[arrow] (\x, 0.1) -- ++(0, 1.5) node[event, above] {\label};
}

% Ticks and Dates
\foreach \x/\month/\day in {
    0/Apr/29, 3/May/27, 6/Jul/11, 9/Jul/25,
    12/Sep/8, 15/Sep/15, 18/Sep/24, 21/Oct/10} {
    \draw[thick] (\x, -0.1) -- (\x, 0.1);
    \node[below] at (\x, -0.3) {\footnotesize \month, \day};
}

\end{tikzpicture}
\end{adjustbox}
\caption{Timeline of our PhaKIR sub-challenge highlighting key milestones and dates. All dates refer to the year 2024.}
\label{fig:organization:timeline}
\end{figure*}
